WOVEN: Weaving Visual World Modeling into Multimodal LLMs

Multimodal large language models (MLLMs) struggle with spatial, embodied, physical, and temporal reasoning. We hypothesize that these failures reflect a shared deficit in visual transition reasoning, and test whether this capability can serve as a shared training primitive, one that different models can learn from different supervision sources and reuse across different tasks, with a systematic training recipe. Existing benchmarks document these deficits separately but do not support controlled comparisons across scenes, actions, and reasoning operations. We therefore introduce WOVEN, a training source and benchmark for visual transition reasoning that organizes transition supervision by scene, action, and reasoning type, using diverse, realistic rollouts from video-pretrained generative models: 36,076 examples across 20 scene types, 5 action types, and 8 reasoning types. We first evaluate 38 frontier MLLMs (e.g., GPT-5.4 and Qwen3-VL-235B-A22B) and find a substantial and systematic deficit: even the strongest models fall far below humans, and the failures recur across model families and persist with scale. We then train MLLMs at multiple scales on WOVEN and find that they learn a shared capability that transfers broadly: training subsets of only about 2,000 items each collectively improve 22 of 26 external benchmarks by up to 27.3 percentage points, and WOVEN data can replace 30-50% of a task's own training data with comparable accuracy. Controlled comparisons further yield a training recipe for visual world modeling, validated prospectively on held-out benchmarks: select supervision by the reasoning operation it teaches rather than by the actions, scenes, or domains it shows, and prefer larger changes to the visual state for robustness. Our work establishes visual transition reasoning as a reusable foundation for systematic visual world-model training in MLLMs.

==> (inline-0) <==
\begin{tabular}{@{}l*{13}{r}@{}}
\toprule
Category & \hd{}{base} & \hd{}{full-mix} & \hd{perc}{causal} & \hd{perc}{temporal} & \hd{insp}{causal} & \hd{insp}{cf} & \hd{insp}{temporal} & \hd{navi}{causal} & \hd{navi}{temporal} & \hd{mani}{causal} & \hd{mani}{cf} & \hd{exo}{physical} & \hd{exo}{temporal} \\
\midrule
Overall & \textbf{37.3} & \textbf{61.3} & \textbf{64.7} & \textbf{46.0} & \textbf{63.3} & \textbf{56.7} & \textbf{42.7} & \textbf{54.0} & \textbf{40.7} & \textbf{51.3} & \textbf{53.3} & \textbf{45.3} & \textbf{42.7} \\
\midrule
action\_conseq & 62.2 & 73.0 & 73.0 & 64.9 & 81.1 & 73.0 & 59.5 & 54.1 & 64.9 & 54.1 & 67.6 & 59.5 & 56.8 \\
ego\_movement & 34.8 & 87.0 & 100.0 & 43.5 & 78.3 & 52.2 & 60.9 & 82.6 & 52.2 & 78.3 & 73.9 & 73.9 & 30.4 \\
goal\_aim & 35.3 & 79.4 & 73.5 & 50.0 & 64.7 & 67.6 & 44.1 & 55.9 & 38.2 & 61.8 & 61.8 & 41.2 & 64.7 \\
obj\_movement & 8.7 & 26.1 & 30.4 & 17.4 & 39.1 & 34.8 & 8.7 & 21.7 & 4.3 & 13.0 & 17.4 & 13.0 & 4.3 \\
perspective & 33.3 & 36.4 & 45.5 & 42.4 & 48.5 & 45.5 & 33.3 & 54.5 & 33.3 & 45.5 & 39.4 & 36.4 & 39.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l*{13}{r}@{}}
\toprule
Category & \hd{}{base} & \hd{}{full-mix} & \hd{perc}{causal} & \hd{perc}{temporal} & \hd{insp}{causal} & \hd{insp}{cf} & \hd{insp}{temporal} & \hd{navi}{causal} & \hd{navi}{temporal} & \hd{mani}{causal} & \hd{mani}{cf} & \hd{exo}{physical} & \hd{exo}{temporal} \\
\midrule
Overall & \textbf{43.4} & \textbf{54.4} & \textbf{55.9} & \textbf{51.4} & \textbf{54.3} & \textbf{55.9} & \textbf{45.2} & \textbf{47.8} & \textbf{51.4} & \textbf{55.0} & \textbf{53.2} & \textbf{41.7} & \textbf{47.4} \\
\midrule
bridge\_high\_forward & 25.0 & 49.4 & 56.4 & 49.6 & 52.3 & 52.5 & 37.1 & 33.3 & 50.5 & 40.5 & 40.4 & 31.2 & 40.1 \\
bridge\_high\_inverse & 37.0 & 48.7 & 45.9 & 46.2 & 39.7 & 45.0 & 44.4 & 40.2 & 50.3 & 57.8 & 50.5 & 41.5 & 42.2 \\
droid\_high\_forward & 36.8 & 47.0 & 40.2 & 40.8 & 53.5 & 52.4 & 34.0 & 43.6 & 36.5 & 36.5 & 43.1 & 26.1 & 41.9 \\
droid\_high\_inverse & 64.9 & 68.0 & 61.2 & 66.9 & 62.9 & 66.0 & 62.0 & 62.9 & 62.3 & 64.0 & 65.7 & 61.8 & 60.3 \\
rt1\_high\_forward & 62.0 & 59.1 & 76.4 & 57.5 & 74.4 & 67.4 & 53.5 & 64.5 & 55.1 & 73.9 & 67.2 & 42.9 & 57.5 \\
rt1\_high\_inverse & 59.3 & 64.7 & 58.9 & 54.4 & 58.6 & 65.4 & 48.8 & 63.1 & 53.9 & 62.7 & 65.0 & 56.6 & 54.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l*{13}{r}@{}}
\toprule
Category & \hd{}{base} & \hd{}{full-mix} & \hd{perc}{causal} & \hd{perc}{temporal} & \hd{insp}{causal} & \hd{insp}{cf} & \hd{insp}{temporal} & \hd{navi}{causal} & \hd{navi}{temporal} & \hd{mani}{causal} & \hd{mani}{cf} & \hd{exo}{physical} & \hd{exo}{temporal} \\
\midrule
Overall & \textbf{16.6} & \textbf{26.8} & \textbf{17.7} & \textbf{25.7} & \textbf{15.5} & \textbf{20.3} & \textbf{11.8} & \textbf{14.9} & \textbf{24.9} & \textbf{19.5} & \textbf{28.2} & \textbf{22.2} & \textbf{22.3} \\
\midrule
ActivityNet & 17.5 & 34.1 & 18.9 & 30.4 & 17.5 & 21.0 & 12.6 & 15.8 & 27.3 & 22.2 & 29.6 & 24.3 & 24.2 \\
COIN & 16.4 & 26.5 & 18.2 & 25.3 & 16.6 & 21.2 & 10.9 & 13.8 & 23.7 & 20.4 & 29.0 & 23.3 & 21.5 \\
Charades & 15.8 & 15.8 & 19.0 & 20.2 & 13.7 & 16.0 & 10.3 & 13.7 & 21.6 & 19.9 & 26.2 & 19.9 & 20.5 \\
EgoExo4D & 16.7 & 28.2 & 16.6 & 27.4 & 12.8 & 20.3 & 13.7 & 14.3 & 27.0 & 16.0 & 28.8 & 21.3 & 23.3 \\
FineGym & 14.9 & 19.3 & 14.9 & 14.6 & 19.3 & 21.8 & 8.0 & 21.8 & 19.3 & 21.8 & 21.8 & 17.9 & 19.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l*{13}{r}@{}}
\toprule
Category & \hd{}{base} & \hd{}{full-mix} & \hd{perc}{causal} & \hd{perc}{temporal} & \hd{insp}{causal} & \hd{insp}{cf} & \hd{insp}{temporal} & \hd{navi}{causal} & \hd{navi}{temporal} & \hd{mani}{causal} & \hd{mani}{cf} & \hd{exo}{physical} & \hd{exo}{temporal} \\
\midrule
Overall & \textbf{22.0} & \textbf{34.9} & \textbf{29.1} & \textbf{29.7} & \textbf{29.9} & \textbf{32.6} & \textbf{26.8} & \textbf{25.9} & \textbf{29.3} & \textbf{28.3} & \textbf{29.9} & \textbf{30.6} & \textbf{31.6} \\
\midrule
ang\_mom\_cons & 29.2 & 73.2 & 37.4 & 45.3 & 51.7 & 57.8 & 39.2 & 32.0 & 46.5 & 15.2 & 40.5 & 62.1 & 49.3 \\
color\_constancy & 0.0 & 84.2 & 3.7 & 5.3 & 30.1 & 3.0 & 5.5 & 3.9 & 18.4 & 0.2 & 10.7 & 16.1 & 20.2 \\
color\_lin\_mom\_cons & 2.9 & 0.6 & 5.1 & 3.0 & 3.3 & 8.4 & 4.5 & 4.3 & 4.0 & 14.6 & 3.4 & 5.0 & 4.8 \\
color\_passthrough & 2.9 & 0.8 & 4.8 & 2.9 & 3.2 & 9.7 & 4.0 & 4.0 & 4.2 & 14.6 & 3.5 & 5.3 & 5.0 \\
lin\_mom\_cons & 0.1 & 0.0 & 2.4 & 0.5 & 0.1 & 9.9 & 1.1 & 1.0 & 0.8 & 14.6 & 0.3 & 3.3 & 2.5 \\
lin\_mom\_cons\_regular & 5.7 & 99.8 & 64.7 & 69.7 & 79.8 & 69.7 & 66.8 & 52.6 & 78.2 & 46.1 & 71.0 & 25.4 & 63.8 \\
off\_the\_wall & 8.9 & 23.2 & 1.6 & 34.7 & 45.9 & 41.6 & 45.5 & 20.2 & 41.2 & 2.4 & 26.7 & 25.9 & 52.2 \\
off\_the\_wall\_regular & 91.0 & 0.2 & 96.8 & 63.0 & 25.1 & 38.0 & 45.0 & 68.7 & 42.1 & 97.5 & 63.9 & 72.8 & 43.9 \\
size\_bias & 0.3 & 14.6 & 0.2 & 2.2 & 0.2 & 0.8 & 4.6 & 5.2 & 0.5 & 12.8 & 0.8 & 0.0 & 2.6 \\
size\_bias\_regular & 79.2 & 52.8 & 75.3 & 71.1 & 59.5 & 87.4 & 52.2 & 67.3 & 57.4 & 65.8 & 79.1 & 90.5 & 72.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l*{13}{r}@{}}
\toprule
Category & \hd{}{base} & \hd{}{full-mix} & \hd{perc}{causal} & \hd{perc}{temporal} & \hd{insp}{causal} & \hd{insp}{cf} & \hd{insp}{temporal} & \hd{navi}{causal} & \hd{navi}{temporal} & \hd{mani}{causal} & \hd{mani}{cf} & \hd{exo}{physical} & \hd{exo}{temporal} \\
\midrule
Overall & \textbf{33.5} & \textbf{31.8} & \textbf{39.1} & \textbf{34.2} & \textbf{39.1} & \textbf{42.4} & \textbf{37.7} & \textbf{38.4} & \textbf{34.2} & \textbf{37.2} & \textbf{41.6} & \textbf{35.0} & \textbf{33.9} \\
\midrule
robo2vlm & 33.5 & 31.8 & 39.1 & 34.2 & 39.1 & 42.4 & 37.7 & 38.4 & 34.2 & 37.2 & 41.6 & 35.0 & 33.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l*{13}{r}@{}}
\toprule
Category & \hd{}{base} & \hd{}{full-mix} & \hd{perc}{causal} & \hd{perc}{temporal} & \hd{insp}{causal} & \hd{insp}{cf} & \hd{insp}{temporal} & \hd{navi}{causal} & \hd{navi}{temporal} & \hd{mani}{causal} & \hd{mani}{cf} & \hd{exo}{physical} & \hd{exo}{temporal} \\
\midrule
Overall & \textbf{34.8} & \textbf{41.5} & \textbf{37.2} & \textbf{35.4} & \textbf{39.9} & \textbf{29.7} & \textbf{31.4} & \textbf{38.9} & \textbf{29.7} & \textbf{42.9} & \textbf{42.5} & \textbf{24.6} & \textbf{32.7} \\
\midrule
COIN & 29.7 & 35.2 & 30.5 & 33.1 & 34.3 & 28.0 & 31.4 & 29.2 & 28.4 & 31.8 & 29.7 & 16.9 & 28.8 \\
CrossTask & 30.3 & 32.1 & 28.4 & 27.5 & 33.0 & 24.8 & 25.7 & 35.8 & 25.7 & 33.0 & 34.9 & 21.1 & 24.8 \\
EPIC-KITCHENS-100 & 48.2 & 57.0 & 54.4 & 49.7 & 55.4 & 37.3 & 39.9 & 55.4 & 37.8 & 59.6 & 65.3 & 33.2 & 44.6 \\
EgoExo4D & 36.7 & 43.8 & 32.0 & 34.4 & 39.8 & 30.5 & 32.0 & 40.6 & 31.2 & 52.3 & 40.6 & 23.4 & 33.6 \\
IKEAASM & 27.7 & 36.5 & 36.5 & 27.7 & 34.0 & 25.8 & 24.5 & 34.0 & 23.3 & 38.4 & 40.9 & 28.9 & 28.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l*{13}{r}@{}}
\toprule
Category & \hd{}{base} & \hd{}{full-mix} & \hd{perc}{causal} & \hd{perc}{temporal} & \hd{insp}{causal} & \hd{insp}{cf} & \hd{insp}{temporal} & \hd{navi}{causal} & \hd{navi}{temporal} & \hd{mani}{causal} & \hd{mani}{cf} & \hd{exo}{physical} & \hd{exo}{temporal} \\
\midrule
Overall & \textbf{34.9} & \textbf{35.2} & \textbf{40.9} & \textbf{36.7} & \textbf{34.0} & \textbf{38.9} & \textbf{36.5} & \textbf{39.5} & \textbf{32.2} & \textbf{38.4} & \textbf{39.0} & \textbf{37.8} & \textbf{33.9} \\
\midrule
cate0 & 34.7 & 35.5 & 47.3 & 40.0 & 36.9 & 45.9 & 41.4 & 48.8 & 35.7 & 45.9 & 47.0 & 44.1 & 39.1 \\
cate1 & 39.3 & 31.7 & 44.3 & 43.3 & 33.0 & 46.3 & 43.3 & 46.0 & 35.5 & 44.7 & 45.9 & 42.1 & 37.4 \\
cate2 & 26.3 & 40.9 & 33.5 & 23.8 & 32.2 & 30.1 & 20.2 & 25.2 & 25.3 & 25.4 & 27.1 & 24.9 & 26.4 \\
cate3 & 32.4 & 29.4 & 36.6 & 32.4 & 28.1 & 35.7 & 33.3 & 34.8 & 26.7 & 32.8 & 33.8 & 34.1 & 28.6 \\
cate4 & 48.0 & 65.9 & 53.8 & 51.6 & 62.1 & 34.8 & 47.5 & 50.7 & 47.5 & 52.2 & 48.2 & 53.6 & 50.9 \\
cate5 & 22.9 & 31.2 & 30.0 & 23.8 & 32.4 & 25.6 & 26.5 & 25.9 & 30.9 & 27.9 & 25.0 & 28.2 & 25.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l*{13}{r}@{}}
\toprule
Variant & \hd{}{base} & \hd{}{full-mix} & \hd{perc}{causal} & \hd{perc}{temporal} & \hd{insp}{causal} & \hd{insp}{cf} & \hd{insp}{temporal} & \hd{navi}{causal} & \hd{navi}{temporal} & \hd{mani}{causal} & \hd{mani}{cf} & \hd{exo}{physical} & \hd{exo}{temporal} \\
\midrule
Overall & \textbf{34.9} & \textbf{35.2} & \textbf{40.9} & \textbf{36.7} & \textbf{34.0} & \textbf{38.9} & \textbf{36.5} & \textbf{39.5} & \textbf{32.2} & \textbf{38.4} & \textbf{39.0} & \textbf{37.8} & \textbf{33.9} \\
\midrule
std & 42.3 & 31.1 & 42.0 & 48.0 & 42.6 & 49.6 & 42.4 & 46.5 & 39.1 & 48.3 & 49.1 & 50.0 & 41.0 \\
hflip & 41.8 & 30.9 & 41.6 & 46.9 & 42.3 & 49.9 & 41.5 & 46.5 & 38.3 & 48.3 & 49.0 & 48.7 & 40.3 \\
reverse & 28.0 & 39.2 & 39.5 & 25.6 & 25.7 & 27.9 & 31.0 & 32.3 & 25.6 & 28.3 & 28.7 & 26.5 & 27.4 \\
reverse\_hflip & 27.4 & 39.6 & 40.4 & 26.5 & 25.5 & 28.4 & 31.1 & 32.9 & 25.8 & 28.7 & 29.2 & 26.2 & 27.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l*{13}{r}@{}}
\toprule
Category & \hd{}{base} & \hd{}{full-mix} & \hd{perc}{causal} & \hd{perc}{temporal} & \hd{insp}{causal} & \hd{insp}{cf} & \hd{insp}{temporal} & \hd{navi}{causal} & \hd{navi}{temporal} & \hd{mani}{causal} & \hd{mani}{cf} & \hd{exo}{physical} & \hd{exo}{temporal} \\
\midrule
Overall & \textbf{37.2} & \textbf{48.6} & \textbf{31.4} & \textbf{43.1} & \textbf{38.3} & \textbf{41.4} & \textbf{35.7} & \textbf{32.2} & \textbf{40.4} & \textbf{33.8} & \textbf{39.0} & \textbf{41.4} & \textbf{41.0} \\
\midrule
linear/O-O/mw/self & 51.5 & 75.7 & 40.4 & 65.4 & 42.6 & 53.7 & 52.9 & 41.2 & 55.1 & 50.0 & 47.1 & 60.3 & 52.9 \\
linear/P-O/mw/level2 & 55.6 & 44.4 & 55.6 & 55.6 & 55.6 & 66.7 & 44.4 & 11.1 & 77.8 & 11.1 & 55.6 & 55.6 & 55.6 \\
linear/P-P/mw/self & 41.0 & 58.1 & 33.3 & 41.9 & 49.5 & 45.7 & 33.3 & 32.4 & 49.5 & 33.3 & 48.6 & 46.7 & 48.6 \\
perp/O-O/mw/level2 & 33.3 & 33.3 & 33.3 & 27.8 & 38.9 & 27.8 & 38.9 & 27.8 & 33.3 & 33.3 & 38.9 & 27.8 & 44.4 \\
perp/O-O/mw/self & 21.7 & 27.4 & 21.7 & 21.7 & 29.7 & 25.1 & 22.3 & 24.6 & 20.0 & 20.6 & 21.7 & 21.7 & 24.0 \\
perp/P-O/mw/level1 & 50.0 & 75.0 & 75.0 & 75.0 & 50.0 & 75.0 & 50.0 & 50.0 & 50.0 & 50.0 & 100.0 & 50.0 & 50.0 \\
perp/P-O/mw/level2 & 25.0 & 75.0 & 25.0 & 75.0 & 25.0 & 50.0 & 25.0 & 75.0 & 50.0 & 50.0 & 75.0 & 50.0 & 25.0 \\
perp/P-O/mw/self & 18.2 & 18.2 & 19.5 & 18.2 & 19.5 & 22.1 & 26.0 & 16.9 & 20.8 & 15.6 & 23.4 & 24.7 & 27.3 \\
perp/P-O/rot/self & 33.0 & 29.5 & 32.5 & 34.0 & 34.0 & 30.5 & 33.5 & 35.0 & 34.5 & 32.5 & 29.5 & 35.5 & 35.5 \\
perp/P-O/seq/self & 50.3 & 87.6 & 41.8 & 71.2 & 48.4 & 58.8 & 50.3 & 32.7 & 55.6 & 48.4 & 54.9 & 55.6 & 50.3 \\
perp/P-P/mw/self & 40.8 & 44.4 & 25.4 & 44.4 & 40.2 & 50.9 & 30.2 & 36.1 & 44.4 & 32.0 & 45.6 & 45.6 & 47.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l*{13}{r}@{}}
\toprule
Category & \hd{}{base} & \hd{}{full-mix} & \hd{perc}{causal} & \hd{perc}{temporal} & \hd{insp}{causal} & \hd{insp}{cf} & \hd{insp}{temporal} & \hd{navi}{causal} & \hd{navi}{temporal} & \hd{mani}{causal} & \hd{mani}{cf} & \hd{exo}{physical} & \hd{exo}{temporal} \\
\midrule
Overall & \textbf{58.2} & \textbf{56.8} & \textbf{62.0} & \textbf{61.7} & \textbf{58.9} & \textbf{63.3} & \textbf{58.8} & \textbf{57.8} & \textbf{58.7} & \textbf{55.2} & \textbf{58.7} & \textbf{56.7} & \textbf{62.6} \\
\midrule
counterfactual & 52.3 & 51.1 & 53.6 & 52.8 & 52.3 & 56.0 & 52.4 & 51.0 & 51.4 & 50.1 & 54.9 & 50.6 & 54.1 \\
explanatory & 49.5 & 51.2 & 50.6 & 54.7 & 51.5 & 56.1 & 52.3 & 47.9 & 51.4 & 45.7 & 51.8 & 49.8 & 56.8 \\
predictive & 72.8 & 68.2 & 81.7 & 77.5 & 73.0 & 77.7 & 71.6 & 74.5 & 73.3 & 69.8 & 69.3 & 69.7 & 76.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l*{13}{r}@{}}
\toprule
Category & \hd{}{base} & \hd{}{full-mix} & \hd{perc}{causal} & \hd{perc}{temporal} & \hd{insp}{causal} & \hd{insp}{cf} & \hd{insp}{temporal} & \hd{navi}{causal} & \hd{navi}{temporal} & \hd{mani}{causal} & \hd{mani}{cf} & \hd{exo}{physical} & \hd{exo}{temporal} \\
\midrule
Overall & \textbf{31.0} & \textbf{39.8} & \textbf{34.2} & \textbf{33.3} & \textbf{33.7} & \textbf{34.2} & \textbf{30.9} & \textbf{34.0} & \textbf{30.3} & \textbf{34.6} & \textbf{35.6} & \textbf{32.3} & \textbf{30.2} \\
\midrule
Perc/Motion/MotDir\_maniskill\_subtask & 22.0 & 46.0 & 24.0 & 20.0 & 37.0 & 24.0 & 18.0 & 21.0 & 21.0 & 20.0 & 26.0 & 28.0 & 22.0 \\
Perc/Motion/MotDir\_maniskill\_towards & 23.0 & 11.0 & 13.0 & 16.0 & 30.0 & 16.0 & 8.0 & 26.0 & 13.0 & 32.0 & 24.0 & 19.0 & 11.0 \\
Perc/Motion/MotDir\_tdw & 28.0 & 42.0 & 30.0 & 25.0 & 35.0 & 30.0 & 19.0 & 38.0 & 25.0 & 34.0 & 37.0 & 24.0 & 22.0 \\
Perc/Motion/MotDir\_tdw\_subtask & 12.0 & 31.0 & 21.0 & 16.0 & 23.0 & 19.0 & 10.0 & 23.0 & 12.0 & 23.0 & 25.0 & 22.0 & 11.0 \\
Perc/Motion/MotSpd\_maniskill & 26.0 & 29.0 & 20.0 & 25.0 & 25.0 & 25.0 & 24.0 & 27.0 & 24.0 & 26.0 & 25.0 & 23.0 & 27.0 \\
Perc/Motion/MotSpd\_tdw & 35.0 & 36.0 & 37.0 & 43.0 & 42.0 & 34.0 & 33.0 & 35.0 & 39.0 & 49.0 & 36.0 & 41.0 & 36.0 \\
Perc/Motion/MotTraj\_maniskill\_path\_choices & 10.6 & 12.5 & 8.1 & 8.8 & 14.4 & 8.1 & 10.6 & 10.6 & 13.1 & 10.6 & 11.2 & 11.9 & 12.5 \\
Perc/Motion/MotTraj\_path\_choices & 13.8 & 15.1 & 27.7 & 18.2 & 18.2 & 17.6 & 17.0 & 25.8 & 15.7 & 17.6 & 23.9 & 15.7 & 15.7 \\
Perc/Motion/speed\_tdw & 31.0 & 19.0 & 39.0 & 30.0 & 29.0 & 34.0 & 31.0 & 33.0 & 31.0 & 29.0 & 31.0 & 28.0 & 32.0 \\
Perc/Quantity/DiscreteCounting\_tdw\_top & 22.0 & 31.0 & 31.0 & 28.0 & 31.0 & 32.0 & 23.0 & 26.0 & 23.0 & 31.0 & 34.0 & 28.0 & 21.0 \\
Perc/Quantity/QuantityContinuous\_tdw\_continuous & 1.0 & 62.0 & 38.0 & 45.0 & 21.0 & 37.0 & 17.0 & 50.0 & 9.0 & 33.0 & 28.0 & 26.0 & 19.0 \\
Perc/Quantity/RelativeCounting\_maniskill & 50.0 & 42.0 & 49.0 & 48.0 & 49.0 & 46.0 & 47.0 & 43.0 & 47.0 & 44.0 & 44.0 & 44.0 & 47.0 \\
Perc/Quantity/RelativeCounting\_tdw\_color\_letter & 51.0 & 50.0 & 57.0 & 59.0 & 54.0 & 53.0 & 55.0 & 51.0 & 57.0 & 56.0 & 57.0 & 60.0 & 54.0 \\
Perc/Spatial/Multiview\_maniskill & 35.0 & 65.0 & 24.0 & 38.0 & 17.0 & 25.0 & 22.0 & 36.0 & 28.0 & 38.0 & 48.0 & 22.0 & 25.0 \\
Perc/Spatial/Multiview\_tdw & 42.0 & 51.0 & 34.0 & 37.0 & 33.0 & 35.0 & 27.0 & 29.0 & 33.0 & 20.0 & 31.0 & 23.0 & 33.0 \\
Perc/Spatial/RelPos\_front\_top & 30.0 & 29.0 & 32.0 & 29.0 & 33.0 & 32.0 & 30.0 & 31.0 & 30.0 & 31.0 & 34.0 & 29.0 & 31.0 \\
Perc/Spatial/RelPos\_front\_top\_tdw & 24.0 & 24.0 & 28.0 & 23.0 & 28.0 & 24.0 & 25.0 & 28.0 & 25.0 & 22.0 & 25.0 & 22.0 & 20.0 \\
Perc/Spatial/SpatialOccupancy\_maniskill & 63.0 & 58.0 & 58.0 & 53.0 & 61.0 & 58.0 & 62.0 & 55.0 & 59.0 & 69.0 & 67.0 & 71.0 & 54.0 \\
Perc/Spatial/SpatialOccupancy\_occupancy\_fitting\_tdw\_top & 53.0 & 51.0 & 56.0 & 54.0 & 60.0 & 63.0 & 52.0 & 52.0 & 49.0 & 47.0 & 54.0 & 55.0 & 50.0 \\
Perc/Spatial/SpatialOccupancy\_occupancy\_size\_tdw\_front\_large & 50.0 & 49.0 & 43.0 & 39.0 & 48.0 & 43.0 & 41.0 & 47.0 & 44.0 & 52.0 & 48.0 & 49.0 & 42.0 \\
Perc/Spatial/SpatialOccupancy\_volume\_object\_only\_unfloat\_top & 48.0 & 52.0 & 58.0 & 85.0 & 49.0 & 68.0 & 55.0 & 52.0 & 52.0 & 54.0 & 59.0 & 64.0 & 58.0 \\
Perc/Temporal/TemporalExtension\_temporal\_tdw\_yjx\_01\_05 & 35.0 & 42.0 & 35.0 & 30.0 & 39.0 & 34.0 & 31.0 & 42.0 & 28.0 & 33.0 & 35.0 & 43.0 & 28.0 \\
Perc/Temporal/TemporalPositioning\_maniskill & 43.0 & 41.0 & 47.0 & 38.0 & 44.0 & 44.0 & 45.0 & 42.0 & 40.0 & 48.0 & 42.0 & 40.0 & 43.0 \\
Perc/Visual/VisualAttribute\_color & 51.0 & 52.0 & 52.0 & 51.0 & 45.0 & 51.0 & 51.0 & 51.0 & 52.0 & 52.0 & 52.0 & 52.0 & 51.0 \\
Perc/Visual/VisualAttribute\_color\_tdw & 40.0 & 43.0 & 39.0 & 40.0 & 38.0 & 39.0 & 40.0 & 37.0 & 42.0 & 42.0 & 40.0 & 42.0 & 43.0 \\
Perc/Visual/VisualAttribute\_material\_diff\_tdw & 52.0 & 52.0 & 52.0 & 53.0 & 52.0 & 52.0 & 53.0 & 52.0 & 53.0 & 52.0 & 52.0 & 52.0 & 52.0 \\
Perc/Visual/VisualAttribute\_shape\_tdw & 43.0 & 36.0 & 38.0 & 31.0 & 27.0 & 40.0 & 35.0 & 29.0 & 38.0 & 41.0 & 37.0 & 42.0 & 39.0 \\
Pred/Compositionality/Compositionality\_maniskill\_lift & 47.0 & 20.0 & 52.0 & 49.0 & 33.0 & 42.0 & 38.0 & 35.0 & 48.0 & 35.0 & 40.0 & 35.0 & 39.0 \\
Pred/Compositionality/Compositionality\_maniskill\_push & 53.0 & 41.0 & 35.0 & 53.0 & 33.0 & 40.0 & 58.0 & 41.0 & 46.0 & 48.0 & 48.0 & 27.0 & 48.0 \\
Pred/Compositionality/Compositionality\_maniskill\_rotate & 20.0 & 20.0 & 37.0 & 33.0 & 27.0 & 28.0 & 29.0 & 17.0 & 25.0 & 15.0 & 7.0 & 32.0 & 23.0 \\
Pred/Compositionality/Compositionality\_tdw\_two\_sphere\_2\_14 & 43.0 & 58.0 & 60.0 & 35.0 & 51.0 & 37.0 & 45.0 & 57.0 & 38.0 & 46.0 & 58.0 & 30.0 & 40.0 \\
Pred/Mechanistic/MechanisticKnowledge\_maniskill\_drop & 86.0 & 66.0 & 89.0 & 90.0 & 85.0 & 83.0 & 87.0 & 92.0 & 85.0 & 79.0 & 58.0 & 45.0 & 88.0 \\
Pred/Mechanistic/MechanisticKnowledge\_maniskill\_lift & 62.0 & 29.0 & 60.0 & 60.0 & 44.0 & 51.0 & 49.0 & 36.0 & 61.0 & 45.0 & 67.0 & 40.0 & 51.0 \\
Pred/Mechanistic/MechanisticKnowledge\_maniskill\_push & 14.0 & 32.0 & 22.0 & 19.0 & 39.0 & 41.0 & 21.0 & 33.0 & 22.0 & 28.0 & 27.0 & 18.0 & 22.0 \\
Pred/Mechanistic/MechanisticKnowledge\_maniskill\_rotate & 12.0 & 45.0 & 11.0 & 19.0 & 29.0 & 32.0 & 24.0 & 32.0 & 20.0 & 34.0 & 29.0 & 19.0 & 16.0 \\
Pred/Mechanistic/MechanisticKnowledge\_physion\_type\_collision\_v2 & 23.0 & 45.0 & 11.0 & 16.0 & 4.0 & 10.0 & 16.0 & 28.0 & 9.0 & 33.0 & 33.0 & 16.0 & 16.0 \\
Pred/Mechanistic/MechanisticKnowledge\_physion\_type\_drop & 7.0 & 74.0 & 14.0 & 12.0 & 11.0 & 17.0 & 14.0 & 30.0 & 3.0 & 40.0 & 43.0 & 15.0 & 7.0 \\
Pred/Mechanistic/MechanisticKnowledge\_physion\_type\_slide & 24.0 & 61.0 & 13.0 & 31.0 & 17.0 & 20.0 & 30.0 & 48.0 & 19.0 & 46.0 & 32.0 & 12.0 & 28.0 \\
Pred/Mechanistic/PredNextState\_carla\_next\_state\_prediction\_02\_08 & 34.0 & 85.0 & 69.0 & 45.0 & 40.0 & 48.0 & 37.0 & 40.0 & 23.0 & 40.0 & 40.0 & 25.0 & 20.0 \\
Pred/Mechanistic/Transitivity\_habitat\_lab\_trans\_ver\_2\_noback & 10.0 & 20.0 & 12.0 & 13.7 & 24.0 & 21.0 & 15.0 & 16.0 & 15.3 & 17.0 & 18.7 & 25.3 & 14.7 \\
Pred/Transitivity/Transitivity\_carla\_transitivity\_yjx\_0218 & 34.0 & 67.0 & 44.0 & 41.0 & 46.0 & 35.0 & 37.0 & 21.0 & 33.0 & 29.0 & 31.0 & 30.0 & 36.0 \\
Pred/Transitivity/Transitivity\_habitat\_lab\_seq\_ver\_3\_noback & 6.0 & 34.0 & 17.4 & 8.2 & 21.3 & 23.4 & 8.5 & 13.1 & 8.5 & 14.2 & 21.3 & 34.8 & 9.2 \\
Pred/Transitivity/Transitivity\_maniskill\_pick\_rotate & 10.7 & 53.6 & 21.4 & 32.1 & 17.9 & 28.6 & 17.9 & 46.4 & 17.9 & 57.1 & 39.3 & 25.0 & 14.3 \\
Pred/Transitivity/Transitivity\_maniskill\_push\_pick & 38.5 & 15.4 & 29.5 & 30.8 & 29.5 & 30.8 & 33.3 & 17.9 & 35.9 & 21.8 & 30.8 & 42.3 & 34.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l*{13}{r}@{}}
\toprule
Category & \hd{}{base} & \hd{}{full-mix} & \hd{perc}{causal} & \hd{perc}{temporal} & \hd{insp}{causal} & \hd{insp}{cf} & \hd{insp}{temporal} & \hd{navi}{causal} & \hd{navi}{temporal} & \hd{mani}{causal} & \hd{mani}{cf} & \hd{exo}{physical} & \hd{exo}{temporal} \\
\midrule
Overall & \textbf{24.4} & \textbf{26.2} & \textbf{28.9} & \textbf{21.6} & \textbf{27.1} & \textbf{24.8} & \textbf{22.8} & \textbf{25.7} & \textbf{22.1} & \textbf{28.4} & \textbf{26.0} & \textbf{25.7} & \textbf{20.4} \\
\midrule
human\_object\_interactions & 22.6 & 25.6 & 25.7 & 19.1 & 24.5 & 22.2 & 21.2 & 24.1 & 19.9 & 26.2 & 25.3 & 23.3 & 20.9 \\
intuitive\_physics & 17.0 & 14.7 & 18.4 & 16.4 & 16.3 & 18.1 & 16.5 & 17.5 & 14.3 & 16.8 & 16.4 & 15.1 & 16.5 \\
robot\_object\_interactions & 25.8 & 29.6 & 32.4 & 19.8 & 33.3 & 28.7 & 22.2 & 28.2 & 23.4 & 34.4 & 27.3 & 28.4 & 13.7 \\
temporal\_reasoning & 32.2 & 35.1 & 39.3 & 30.9 & 34.2 & 30.2 & 31.4 & 33.0 & 30.8 & 36.1 & 35.1 & 35.9 & 30.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l*{13}{r}@{}}
\toprule
Category & \hd{}{base} & \hd{}{full-mix} & \hd{perc}{causal} & \hd{perc}{temporal} & \hd{insp}{causal} & \hd{insp}{cf} & \hd{insp}{temporal} & \hd{navi}{causal} & \hd{navi}{temporal} & \hd{mani}{causal} & \hd{mani}{cf} & \hd{exo}{physical} & \hd{exo}{temporal} \\
\midrule
Overall & \textbf{33.8} & \textbf{37.5} & \textbf{35.8} & \textbf{35.2} & \textbf{37.0} & \textbf{34.8} & \textbf{35.5} & \textbf{34.5} & \textbf{37.5} & \textbf{38.2} & \textbf{34.8} & \textbf{36.2} & \textbf{32.8} \\
\midrule
Action Reasoning & 40.3 & 38.9 & 37.5 & 41.7 & 37.5 & 34.7 & 40.3 & 34.7 & 34.7 & 45.8 & 40.3 & 40.3 & 34.7 \\
Multi-view Reasoning & 27.0 & 13.5 & 32.4 & 29.7 & 24.3 & 21.6 & 18.9 & 24.3 & 29.7 & 18.9 & 18.9 & 35.1 & 16.2 \\
Other & 14.3 & 35.7 & 28.6 & 14.3 & 35.7 & 28.6 & 28.6 & 28.6 & 28.6 & 28.6 & 35.7 & 14.3 & 7.1 \\
Pointing & 35.3 & 38.2 & 35.3 & 38.2 & 38.2 & 29.4 & 41.2 & 47.1 & 44.1 & 44.1 & 29.4 & 35.3 & 38.2 \\
Spatial Reasoning & 29.8 & 36.9 & 33.3 & 38.1 & 44.0 & 35.7 & 32.1 & 28.6 & 34.5 & 35.7 & 25.0 & 34.5 & 32.1 \\
State Estimation & 40.0 & 50.9 & 36.4 & 40.0 & 40.0 & 40.0 & 43.6 & 45.5 & 49.1 & 34.5 & 43.6 & 47.3 & 49.1 \\
Task Reasoning & 42.1 & 47.4 & 50.0 & 26.3 & 42.1 & 47.4 & 42.1 & 44.7 & 42.1 & 52.6 & 52.6 & 39.5 & 31.6 \\
Trajectory Reasoning & 28.8 & 33.3 & 31.8 & 31.8 & 28.8 & 33.3 & 31.8 & 27.3 & 34.8 & 37.9 & 34.8 & 28.8 & 30.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l*{13}{r}@{}}
\toprule
Category & \hd{}{base} & \hd{}{full-mix} & \hd{perc}{causal} & \hd{perc}{temporal} & \hd{insp}{causal} & \hd{insp}{cf} & \hd{insp}{temporal} & \hd{navi}{causal} & \hd{navi}{temporal} & \hd{mani}{causal} & \hd{mani}{cf} & \hd{exo}{physical} & \hd{exo}{temporal} \\
\midrule
Overall & \textbf{27.7} & \textbf{31.1} & \textbf{29.0} & \textbf{30.0} & \textbf{30.3} & \textbf{28.6} & \textbf{30.8} & \textbf{30.7} & \textbf{32.2} & \textbf{31.6} & \textbf{28.6} & \textbf{30.8} & \textbf{31.6} \\
\midrule
MentalAnimation/ArrowMoving & 21.2 & 33.8 & 30.0 & 23.8 & 21.2 & 23.8 & 36.2 & 27.5 & 30.0 & 33.8 & 33.8 & 22.5 & 28.8 \\
MentalAnimation/BlockMoving & 43.8 & 31.2 & 45.0 & 40.0 & 38.8 & 30.0 & 38.8 & 41.2 & 40.0 & 38.8 & 32.5 & 36.2 & 38.8 \\
MentalAnimation/MechanicalSystem & 52.5 & 32.5 & 61.2 & 45.0 & 50.0 & 53.8 & 46.2 & 56.2 & 51.2 & 48.8 & 38.8 & 50.0 & 53.8 \\
MentalFolding/CubeReconstruction & 32.5 & 30.8 & 23.3 & 21.7 & 32.5 & 24.2 & 31.7 & 25.0 & 30.8 & 30.0 & 25.8 & 26.7 & 23.3 \\
MentalFolding/CubeUnfolding & 28.3 & 25.0 & 24.2 & 31.7 & 25.0 & 25.0 & 27.5 & 30.0 & 30.8 & 29.2 & 28.3 & 30.8 & 32.5 \\
MentalFolding/PaperFolding & 20.8 & 29.2 & 22.5 & 27.5 & 22.5 & 26.7 & 19.2 & 36.7 & 30.0 & 35.8 & 30.0 & 30.8 & 23.3 \\
MentalRotation/2DRotation & 20.0 & 25.0 & 27.5 & 28.8 & 33.8 & 32.5 & 31.2 & 25.0 & 25.0 & 26.2 & 30.0 & 25.0 & 31.2 \\
MentalRotation/3DRotation & 8.8 & 33.8 & 7.5 & 33.8 & 35.0 & 8.8 & 37.5 & 13.8 & 35.0 & 17.5 & 1.2 & 36.2 & 42.5 \\
MentalRotation/3ViewProjection & 22.0 & 29.0 & 30.0 & 30.0 & 26.0 & 32.0 & 34.0 & 32.0 & 35.0 & 39.0 & 30.0 & 28.0 & 33.0 \\
VisualPenetration/CrossSection & 7.5 & 16.7 & 6.7 & 11.7 & 6.7 & 8.3 & 10.0 & 5.8 & 7.5 & 7.5 & 8.3 & 9.2 & 6.7 \\
VisualPenetration/CubeAssembly & 50.0 & 46.2 & 50.0 & 46.2 & 57.5 & 45.0 & 41.2 & 51.2 & 50.0 & 42.5 & 51.2 & 48.8 & 47.5 \\
VisualPenetration/CubeCounting & 34.2 & 45.0 & 35.8 & 32.5 & 31.7 & 41.7 & 32.5 & 34.2 & 34.2 & 37.5 & 38.3 & 36.7 & 35.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l*{13}{r}@{}}
\toprule
Category & \hd{}{base} & \hd{}{full-mix} & \hd{perc}{causal} & \hd{perc}{temporal} & \hd{insp}{causal} & \hd{insp}{cf} & \hd{insp}{temporal} & \hd{navi}{causal} & \hd{navi}{temporal} & \hd{mani}{causal} & \hd{mani}{cf} & \hd{exo}{physical} & \hd{exo}{temporal} \\
\midrule
Overall & \textbf{35.3} & \textbf{34.1} & \textbf{38.1} & \textbf{38.3} & \textbf{37.2} & \textbf{37.2} & \textbf{32.7} & \textbf{36.6} & \textbf{31.6} & \textbf{37.0} & \textbf{39.6} & \textbf{37.4} & \textbf{35.8} \\
\midrule
Camera perspective - Object View Orientation & 29.7 & 28.1 & 34.6 & 30.5 & 29.4 & 27.9 & 28.2 & 28.0 & 30.2 & 28.0 & 26.2 & 31.2 & 25.8 \\
Camera perspective - Relative Direction & 42.9 & 43.3 & 43.8 & 43.2 & 44.1 & 41.4 & 40.7 & 44.2 & 41.3 & 43.1 & 44.9 & 44.6 & 40.7 \\
Person perspective - Object View Orientation & 42.4 & 35.4 & 50.6 & 49.2 & 47.5 & 54.1 & 36.8 & 48.6 & 29.8 & 50.9 & 59.1 & 45.8 & 47.0 \\
Person perspective - Relative Direction & 28.6 & 28.3 & 30.3 & 34.2 & 28.7 & 34.0 & 27.2 & 28.3 & 25.4 & 32.1 & 34.6 & 30.3 & 33.8 \\
Person perspective - Scene Simulation Relative Direction & 26.8 & 28.1 & 26.7 & 30.5 & 30.1 & 26.1 & 24.4 & 27.7 & 23.6 & 26.6 & 29.4 & 29.5 & 28.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l*{13}{r}@{}}
\toprule
Category & \hd{}{base} & \hd{}{full-mix} & \hd{perc}{causal} & \hd{perc}{temporal} & \hd{insp}{causal} & \hd{insp}{cf} & \hd{insp}{temporal} & \hd{navi}{causal} & \hd{navi}{temporal} & \hd{mani}{causal} & \hd{mani}{cf} & \hd{exo}{physical} & \hd{exo}{temporal} \\
\midrule
Overall & \textbf{48.3} & \textbf{50.2} & \textbf{50.3} & \textbf{50.2} & \textbf{51.8} & \textbf{49.6} & \textbf{50.2} & \textbf{48.7} & \textbf{49.8} & \textbf{49.5} & \textbf{48.5} & \textbf{48.0} & \textbf{50.1} \\
\midrule
Common Sense/Physical world & 43.4 & 47.3 & 42.0 & 46.0 & 46.0 & 41.6 & 49.6 & 43.4 & 48.2 & 43.4 & 39.4 & 42.5 & 50.0 \\
Common Sense/Space: Affordance & 18.8 & 43.8 & 37.5 & 31.2 & 25.0 & 25.0 & 31.2 & 25.0 & 18.8 & 31.2 & 25.0 & 31.2 & 25.0 \\
Common Sense/Space: Environment & 68.2 & 59.1 & 77.3 & 72.7 & 63.6 & 59.1 & 72.7 & 77.3 & 81.8 & 68.2 & 72.7 & 77.3 & 77.3 \\
Common Sense/Space: Plausibility & 23.5 & 41.2 & 17.6 & 70.6 & 17.6 & 29.4 & 52.9 & 23.5 & 41.2 & 29.4 & 17.6 & 23.5 & 47.1 \\
Common Sense/Space: Relationship & 72.0 & 68.0 & 60.0 & 60.0 & 72.0 & 56.0 & 76.0 & 60.0 & 72.0 & 68.0 & 60.0 & 68.0 & 68.0 \\
Common Sense/Time: Actions & 51.0 & 47.6 & 52.4 & 50.3 & 55.8 & 51.0 & 49.7 & 47.6 & 50.3 & 50.3 & 46.9 & 44.2 & 51.0 \\
Common Sense/Time: Camera & 46.1 & 60.7 & 43.8 & 44.9 & 55.1 & 47.2 & 39.3 & 43.8 & 41.6 & 42.7 & 46.1 & 50.6 & 42.7 \\
Common Sense/Time: Causality & 25.0 & 50.0 & 25.0 & 0.0 & 75.0 & 50.0 & 25.0 & 25.0 & 50.0 & 25.0 & 0.0 & 0.0 & 50.0 \\
Common Sense/Time: Order & 40.0 & 43.6 & 47.3 & 50.9 & 47.3 & 50.9 & 36.4 & 50.9 & 43.6 & 38.2 & 45.5 & 38.2 & 40.0 \\
Common Sense/Time: Planning & 66.7 & 66.7 & 33.3 & 33.3 & 66.7 & 66.7 & 66.7 & 66.7 & 66.7 & 66.7 & 33.3 & 66.7 & 66.7 \\
Embodied Reasoning/AV & 27.0 & 38.0 & 49.0 & 30.0 & 40.0 & 35.0 & 41.0 & 27.0 & 33.0 & 37.0 & 29.0 & 35.0 & 36.0 \\
Embodied Reasoning/Agibot & 36.0 & 34.0 & 36.0 & 37.0 & 34.0 & 35.0 & 37.0 & 36.0 & 35.0 & 38.0 & 38.0 & 36.0 & 33.0 \\
Embodied Reasoning/BridgeData V2 & 31.0 & 31.0 & 24.0 & 33.0 & 33.0 & 29.0 & 27.0 & 29.0 & 30.0 & 34.0 & 36.0 & 30.0 & 30.0 \\
Embodied Reasoning/HoloAssist & 52.0 & 48.0 & 54.0 & 54.0 & 52.0 & 57.0 & 53.0 & 58.0 & 52.0 & 53.0 & 57.0 & 46.0 & 52.0 \\
Embodied Reasoning/RoboFail & 67.0 & 62.0 & 72.0 & 65.0 & 73.0 & 72.0 & 63.0 & 68.0 & 67.0 & 69.0 & 69.0 & 72.0 & 64.0 \\
Embodied Reasoning/RoboVQA & 85.5 & 85.5 & 87.3 & 87.3 & 83.6 & 86.4 & 87.3 & 86.4 & 85.5 & 85.5 & 88.2 & 83.6 & 86.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l*{13}{r}@{}}
\toprule
Category & \hd{}{base} & \hd{}{full-mix} & \hd{perc}{causal} & \hd{perc}{temporal} & \hd{insp}{causal} & \hd{insp}{cf} & \hd{insp}{temporal} & \hd{navi}{causal} & \hd{navi}{temporal} & \hd{mani}{causal} & \hd{mani}{cf} & \hd{exo}{physical} & \hd{exo}{temporal} \\
\midrule
Overall & \textbf{69.3} & \textbf{72.4} & \textbf{72.3} & \textbf{70.4} & \textbf{72.9} & \textbf{70.5} & \textbf{68.0} & \textbf{72.1} & \textbf{68.2} & \textbf{69.5} & \textbf{71.4} & \textbf{68.7} & \textbf{69.1} \\
\midrule
2D/Count/ADE20K & 50.9 & 55.8 & 54.4 & 56.4 & 53.5 & 53.2 & 52.6 & 50.3 & 52.0 & 51.5 & 51.5 & 49.7 & 54.1 \\
2D/Count/COCO & 71.7 & 76.0 & 71.3 & 72.0 & 72.4 & 72.2 & 71.1 & 70.6 & 70.6 & 70.6 & 71.3 & 69.7 & 70.4 \\
2D/Relation/ADE20K & 69.4 & 72.9 & 75.9 & 71.1 & 79.7 & 72.5 & 70.8 & 75.6 & 71.8 & 72.2 & 77.0 & 68.4 & 72.9 \\
2D/Relation/COCO & 76.0 & 77.4 & 79.4 & 77.2 & 83.0 & 76.3 & 74.7 & 80.5 & 78.0 & 74.9 & 80.5 & 75.8 & 77.7 \\
3D/Depth/Omni3D & 75.5 & 77.5 & 78.2 & 78.3 & 78.0 & 75.7 & 75.5 & 80.3 & 76.5 & 78.2 & 80.2 & 72.8 & 79.2 \\
3D/Distance/Omni3D & 67.8 & 70.7 & 71.3 & 64.7 & 69.7 & 69.7 & 61.8 & 70.5 & 59.5 & 65.7 & 66.0 & 70.7 & 59.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l*{13}{r}@{}}
\toprule
Category & \hd{}{base} & \hd{}{full-mix} & \hd{perc}{causal} & \hd{perc}{temporal} & \hd{insp}{causal} & \hd{insp}{cf} & \hd{insp}{temporal} & \hd{navi}{causal} & \hd{navi}{temporal} & \hd{mani}{causal} & \hd{mani}{cf} & \hd{exo}{physical} & \hd{exo}{temporal} \\
\midrule
Overall & \textbf{76.7} & \textbf{75.2} & \textbf{80.0} & \textbf{75.2} & \textbf{80.0} & \textbf{79.0} & \textbf{75.7} & \textbf{79.0} & \textbf{76.7} & \textbf{78.6} & \textbf{79.5} & \textbf{76.7} & \textbf{75.7} \\
\midrule
robofail & 67.0 & 63.0 & 72.0 & 63.0 & 71.0 & 69.0 & 65.0 & 72.0 & 67.0 & 70.0 & 71.0 & 70.0 & 64.0 \\
robovqa & 85.5 & 86.4 & 87.3 & 86.4 & 88.2 & 88.2 & 85.5 & 85.5 & 85.5 & 86.4 & 87.3 & 82.7 & 86.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l*{13}{r}@{}}
\toprule
Category & \hd{}{base} & \hd{}{full-mix} & \hd{perc}{causal} & \hd{perc}{temporal} & \hd{insp}{causal} & \hd{insp}{cf} & \hd{insp}{temporal} & \hd{navi}{causal} & \hd{navi}{temporal} & \hd{mani}{causal} & \hd{mani}{cf} & \hd{exo}{physical} & \hd{exo}{temporal} \\
\midrule
Overall & \textbf{46.2} & \textbf{45.4} & \textbf{49.0} & \textbf{46.4} & \textbf{47.1} & \textbf{48.4} & \textbf{46.5} & \textbf{46.8} & \textbf{45.9} & \textbf{49.0} & \textbf{47.6} & \textbf{49.4} & \textbf{45.0} \\
\midrule
Art\_Style & 51.3 & 64.1 & 53.0 & 52.1 & 65.8 & 55.6 & 54.7 & 59.0 & 59.0 & 61.5 & 53.0 & 58.1 & 56.4 \\
Counting & 64.2 & 69.2 & 65.8 & 59.2 & 65.8 & 65.8 & 67.5 & 67.5 & 61.7 & 65.0 & 65.0 & 66.7 & 66.7 \\
Forensic\_Detection & 26.5 & 25.8 & 45.5 & 39.4 & 25.8 & 33.3 & 29.5 & 18.2 & 25.8 & 40.2 & 29.5 & 32.6 & 28.0 \\
Functional\_Correspondence & 24.6 & 23.1 & 29.2 & 24.6 & 26.9 & 26.9 & 31.5 & 29.2 & 25.4 & 27.7 & 27.7 & 26.2 & 23.8 \\
IQ\_Test & 28.0 & 29.3 & 32.0 & 30.0 & 28.7 & 28.0 & 29.3 & 27.3 & 28.0 & 33.3 & 25.3 & 29.3 & 27.3 \\
Jigsaw & 50.7 & 47.3 & 46.7 & 47.3 & 46.0 & 42.0 & 46.0 & 42.0 & 48.7 & 45.3 & 50.0 & 46.7 & 51.3 \\
Multi-view\_Reasoning & 44.4 & 44.4 & 36.1 & 51.9 & 49.6 & 50.4 & 44.4 & 40.6 & 49.6 & 48.9 & 42.9 & 45.1 & 44.4 \\
Object\_Localization & 55.7 & 49.2 & 57.4 & 55.7 & 55.7 & 55.7 & 55.7 & 60.7 & 58.2 & 58.2 & 55.7 & 56.6 & 57.4 \\
Relative\_Depth & 65.3 & 62.9 & 71.8 & 58.1 & 73.4 & 66.1 & 60.5 & 73.4 & 62.9 & 69.4 & 69.4 & 66.9 & 59.7 \\
Relative\_Reflectance & 47.8 & 26.9 & 32.8 & 43.3 & 38.1 & 45.5 & 48.5 & 48.5 & 43.3 & 41.8 & 47.0 & 50.7 & 38.1 \\
Semantic\_Correspondence & 27.3 & 27.3 & 27.3 & 26.6 & 23.0 & 27.3 & 29.5 & 22.3 & 23.0 & 25.2 & 33.8 & 30.9 & 28.8 \\
Spatial\_Relation & 81.8 & 76.9 & 85.3 & 79.7 & 80.4 & 82.5 & 81.8 & 81.8 & 80.4 & 84.6 & 84.6 & 83.2 & 82.5 \\
Visual\_Correspondence & 31.4 & 34.3 & 40.7 & 28.5 & 24.4 & 39.0 & 29.1 & 32.0 & 26.2 & 26.7 & 29.7 & 40.1 & 25.0 \\
Visual\_Similarity & 55.6 & 64.4 & 68.9 & 62.2 & 69.6 & 67.4 & 52.6 & 63.7 & 60.7 & 69.6 & 61.5 & 66.7 & 51.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l*{13}{r}@{}}
\toprule
Category & \hd{}{base} & \hd{}{full-mix} & \hd{perc}{causal} & \hd{perc}{temporal} & \hd{insp}{causal} & \hd{insp}{cf} & \hd{insp}{temporal} & \hd{navi}{causal} & \hd{navi}{temporal} & \hd{mani}{causal} & \hd{mani}{cf} & \hd{exo}{physical} & \hd{exo}{temporal} \\
\midrule
Overall & \textbf{31.6} & \textbf{36.1} & \textbf{29.2} & \textbf{33.2} & \textbf{34.3} & \textbf{30.4} & \textbf{34.7} & \textbf{30.7} & \textbf{34.7} & \textbf{30.1} & \textbf{31.7} & \textbf{32.3} & \textbf{34.7} \\
\midrule
count/human & 19.3 & 36.8 & 10.5 & 15.8 & 17.5 & 10.5 & 17.5 & 21.1 & 17.5 & 19.3 & 15.8 & 21.1 & 21.1 \\
count/object & 47.6 & 43.9 & 46.3 & 48.2 & 45.7 & 40.2 & 47.0 & 46.3 & 53.7 & 42.7 & 45.1 & 45.7 & 51.8 \\
count/simulated & 63.4 & 59.2 & 57.7 & 56.3 & 62.0 & 67.6 & 62.0 & 62.0 & 60.6 & 49.3 & 57.7 & 56.3 & 53.5 \\
direction/human & 21.8 & 26.3 & 20.2 & 24.8 & 24.0 & 23.7 & 26.7 & 24.4 & 26.7 & 22.5 & 27.9 & 23.3 & 26.0 \\
direction/object & 42.4 & 40.2 & 52.2 & 45.7 & 51.1 & 45.7 & 37.0 & 42.4 & 37.0 & 40.2 & 41.3 & 45.7 & 39.1 \\
direction/simulated & 28.6 & 24.5 & 26.5 & 36.7 & 28.6 & 38.8 & 28.6 & 24.5 & 32.7 & 24.5 & 30.6 & 32.7 & 24.5 \\
rot/human & 31.6 & 23.7 & 10.5 & 34.2 & 18.4 & 21.1 & 31.6 & 23.7 & 26.3 & 31.6 & 36.8 & 39.5 & 34.2 \\
rot/object & 32.3 & 28.8 & 29.3 & 32.3 & 33.3 & 29.3 & 31.3 & 31.3 & 32.8 & 36.4 & 30.3 & 31.8 & 31.3 \\
rot/simulated & 28.0 & 28.0 & 32.0 & 26.0 & 22.0 & 24.0 & 28.0 & 26.0 & 16.0 & 24.0 & 28.0 & 22.0 & 26.0 \\
shape\&trend/human & 34.5 & 41.4 & 29.3 & 39.1 & 40.2 & 36.2 & 43.7 & 28.7 & 42.0 & 30.5 & 31.6 & 37.9 & 43.7 \\
shape\&trend/simulated & 34.7 & 46.9 & 32.7 & 38.8 & 46.9 & 38.8 & 49.0 & 42.9 & 49.0 & 46.9 & 42.9 & 42.9 & 49.0 \\
velocity\&frequency/human & 9.4 & 42.2 & 9.4 & 9.4 & 14.1 & 6.2 & 15.6 & 4.7 & 10.9 & 6.2 & 6.2 & 6.2 & 12.5 \\
velocity\&frequency/object & 20.5 & 37.9 & 15.2 & 22.7 & 34.1 & 13.6 & 33.3 & 18.2 & 30.3 & 15.9 & 18.2 & 19.7 & 31.1 \\
velocity\&frequency/simulated & 14.3 & 50.0 & 14.3 & 21.4 & 14.3 & 7.1 & 21.4 & 14.3 & 21.4 & 14.3 & 21.4 & 21.4 & 21.4 \\
visual cues/object & 32.9 & 32.9 & 34.3 & 34.3 & 32.9 & 35.7 & 30.0 & 34.3 & 34.3 & 32.9 & 35.7 & 35.7 & 34.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l*{13}{r}@{}}
\toprule
Category & \hd{}{base} & \hd{}{full-mix} & \hd{perc}{causal} & \hd{perc}{temporal} & \hd{insp}{causal} & \hd{insp}{cf} & \hd{insp}{temporal} & \hd{navi}{causal} & \hd{navi}{temporal} & \hd{mani}{causal} & \hd{mani}{cf} & \hd{exo}{physical} & \hd{exo}{temporal} \\
\midrule
Overall & \textbf{36.5} & \textbf{37.4} & \textbf{39.4} & \textbf{35.8} & \textbf{36.4} & \textbf{38.4} & \textbf{36.7} & \textbf{37.1} & \textbf{35.0} & \textbf{36.3} & \textbf{38.7} & \textbf{35.7} & \textbf{35.4} \\
\midrule
tvbench\_action\_count & 0.0 & 0.6 & 1.9 & 1.7 & 0.2 & 1.5 & 20.7 & 1.3 & 0.6 & 0.2 & 2.4 & 0.7 & 7.6 \\
tvbench\_action\_localization & 36.2 & 38.1 & 35.6 & 36.2 & 35.0 & 35.6 & 34.4 & 34.4 & 35.6 & 32.5 & 35.0 & 31.9 & 35.6 \\
tvbench\_action\_seq & 62.0 & 62.9 & 59.0 & 63.4 & 62.7 & 63.6 & 60.4 & 59.3 & 61.6 & 60.9 & 62.2 & 61.3 & 62.2 \\
tvbench\_egocentric\_seq & 31.5 & 32.5 & 41.0 & 37.5 & 33.5 & 37.5 & 34.0 & 35.5 & 27.0 & 34.0 & 39.5 & 25.0 & 30.0 \\
tvbench\_moving\_direction & 24.6 & 34.1 & 36.6 & 22.8 & 29.7 & 31.0 & 22.4 & 26.3 & 29.3 & 25.4 & 25.9 & 28.4 & 25.9 \\
tvbench\_object\_count & 24.3 & 21.6 & 23.6 & 25.0 & 25.7 & 25.7 & 23.6 & 28.4 & 25.0 & 23.0 & 24.3 & 23.6 & 26.4 \\
tvbench\_object\_shuffle & 39.6 & 37.8 & 37.3 & 36.0 & 36.9 & 38.7 & 40.0 & 41.8 & 35.1 & 42.2 & 43.6 & 39.1 & 34.2 \\
tvbench\_scene\_transition & 78.9 & 80.5 & 80.0 & 73.5 & 73.5 & 78.9 & 71.9 & 78.9 & 69.2 & 79.5 & 78.9 & 81.1 & 71.4 \\
tvbench\_unexpected\_action & 31.7 & 28.0 & 39.0 & 25.6 & 30.5 & 32.9 & 23.2 & 28.0 & 31.7 & 29.3 & 36.6 & 30.5 & 25.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l*{13}{r}@{}}
\toprule
Category & \hd{}{base} & \hd{}{full-mix} & \hd{perc}{causal} & \hd{perc}{temporal} & \hd{insp}{causal} & \hd{insp}{cf} & \hd{insp}{temporal} & \hd{navi}{causal} & \hd{navi}{temporal} & \hd{mani}{causal} & \hd{mani}{cf} & \hd{exo}{physical} & \hd{exo}{temporal} \\
\midrule
Overall & \textbf{61.8} & \textbf{65.6} & \textbf{60.6} & \textbf{60.5} & \textbf{62.7} & \textbf{60.8} & \textbf{62.7} & \textbf{62.5} & \textbf{62.4} & \textbf{64.2} & \textbf{59.6} & \textbf{59.5} & \textbf{62.0} \\
\midrule
Detective/easy & 64.0 & 66.9 & 63.8 & 63.4 & 66.3 & 63.0 & 65.3 & 67.6 & 64.8 & 65.1 & 63.4 & 62.8 & 59.4 \\
Detective/hard & 45.6 & 50.4 & 51.2 & 44.0 & 47.2 & 43.2 & 47.2 & 46.4 & 44.0 & 44.8 & 44.8 & 44.8 & 47.2 \\
Detective/medium & 55.6 & 59.5 & 56.6 & 54.1 & 58.9 & 57.0 & 55.3 & 53.9 & 55.3 & 59.1 & 54.9 & 54.5 & 56.4 \\
Reporter/easy & 77.9 & 80.5 & 68.7 & 75.4 & 77.4 & 75.9 & 79.5 & 77.9 & 80.5 & 79.5 & 71.3 & 70.8 & 81.0 \\
Reporter/hard & 62.4 & 66.7 & 59.8 & 64.6 & 55.0 & 57.7 & 64.6 & 61.9 & 64.6 & 67.2 & 56.1 & 61.4 & 69.3 \\
Reporter/medium & 64.9 & 70.6 & 61.3 & 61.3 & 64.9 & 63.7 & 66.1 & 65.7 & 65.3 & 68.5 & 62.5 & 60.1 & 66.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l*{13}{r}@{}}
\toprule
Category & \hd{}{base} & \hd{}{full-mix} & \hd{perc}{causal} & \hd{perc}{temporal} & \hd{insp}{causal} & \hd{insp}{cf} & \hd{insp}{temporal} & \hd{navi}{causal} & \hd{navi}{temporal} & \hd{mani}{causal} & \hd{mani}{cf} & \hd{exo}{physical} & \hd{exo}{temporal} \\
\midrule
Overall & \textbf{67.7} & \textbf{65.9} & \textbf{70.0} & \textbf{68.2} & \textbf{68.7} & \textbf{68.7} & \textbf{67.8} & \textbf{69.5} & \textbf{67.8} & \textbf{70.2} & \textbf{68.8} & \textbf{69.0} & \textbf{67.4} \\
\midrule
capmatch/action & 96.6 & 96.6 & 97.0 & 96.6 & 96.6 & 97.3 & 97.3 & 97.6 & 97.3 & 98.0 & 97.3 & 97.3 & 97.6 \\
capmatch/attribute\_change & 74.0 & 79.9 & 78.1 & 75.3 & 80.6 & 76.7 & 76.7 & 81.6 & 75.3 & 82.6 & 77.4 & 81.6 & 73.3 \\
capmatch/direction & 60.9 & 62.7 & 56.9 & 60.6 & 63.9 & 59.0 & 61.5 & 60.9 & 61.2 & 63.0 & 57.8 & 59.3 & 62.7 \\
capmatch/order & 82.7 & 81.0 & 86.3 & 82.7 & 84.7 & 84.3 & 79.0 & 85.0 & 77.7 & 86.0 & 83.7 & 86.3 & 75.0 \\
capmatch/speed & 62.2 & 61.9 & 68.7 & 61.5 & 59.1 & 67.0 & 61.5 & 64.6 & 62.9 & 68.0 & 67.4 & 63.2 & 57.7 \\
mc/action & 95.9 & 95.3 & 95.6 & 95.6 & 93.8 & 96.2 & 95.3 & 94.7 & 95.0 & 95.3 & 97.0 & 97.9 & 95.6 \\
mc/attribute\_change & 68.1 & 74.7 & 73.6 & 68.8 & 77.8 & 69.8 & 66.3 & 78.1 & 67.4 & 77.1 & 69.1 & 76.7 & 67.7 \\
mc/direction & 37.9 & 44.5 & 43.9 & 41.5 & 44.2 & 36.1 & 40.9 & 42.4 & 42.4 & 43.0 & 41.8 & 40.0 & 41.2 \\
mc/order & 62.3 & 59.9 & 65.6 & 59.9 & 68.2 & 66.2 & 59.9 & 66.2 & 60.3 & 65.6 & 61.9 & 67.9 & 60.3 \\
mc/speed & 47.9 & 45.1 & 47.9 & 48.3 & 47.6 & 49.5 & 51.4 & 48.9 & 51.1 & 51.7 & 47.3 & 50.2 & 50.8 \\
yesno/action & 87.7 & 78.0 & 89.2 & 85.8 & 87.3 & 87.5 & 87.7 & 82.1 & 86.5 & 86.0 & 89.4 & 87.0 & 87.7 \\
yesno/attribute\_change & 65.6 & 63.4 & 72.1 & 68.1 & 69.0 & 69.0 & 66.5 & 76.3 & 67.9 & 71.2 & 68.8 & 69.9 & 68.1 \\
yesno/direction & 56.1 & 53.2 & 55.3 & 55.3 & 54.0 & 52.4 & 55.5 & 53.6 & 55.7 & 54.0 & 51.4 & 54.3 & 54.3 \\
yesno/order & 61.3 & 55.0 & 63.9 & 62.6 & 61.8 & 62.3 & 59.4 & 58.9 & 58.1 & 63.1 & 61.5 & 55.2 & 61.5 \\
yesno/speed & 57.9 & 51.2 & 58.8 & 60.9 & 51.0 & 60.1 & 58.3 & 60.1 & 59.6 & 57.2 & 61.8 & 56.2 & 56.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l*{13}{r}@{}}
\toprule
Category & \hd{}{base} & \hd{}{full-mix} & \hd{perc}{causal} & \hd{perc}{temporal} & \hd{insp}{causal} & \hd{insp}{cf} & \hd{insp}{temporal} & \hd{navi}{causal} & \hd{navi}{temporal} & \hd{mani}{causal} & \hd{mani}{cf} & \hd{exo}{physical} & \hd{exo}{temporal} \\
\midrule
Overall & \textbf{62.9} & \textbf{58.1} & \textbf{63.7} & \textbf{61.8} & \textbf{60.6} & \textbf{63.2} & \textbf{60.4} & \textbf{62.8} & \textbf{60.4} & \textbf{62.6} & \textbf{62.4} & \textbf{63.7} & \textbf{60.5} \\
\midrule
abstraction & 54.6 & 54.6 & 55.1 & 53.7 & 52.5 & 54.5 & 53.4 & 54.1 & 53.6 & 53.7 & 53.6 & 55.0 & 53.7 \\
memory & 47.6 & 46.8 & 46.4 & 46.2 & 48.8 & 44.9 & 44.4 & 46.0 & 44.6 & 45.3 & 45.8 & 46.4 & 46.0 \\
physics & 58.4 & 50.7 & 58.9 & 57.8 & 53.7 & 58.8 & 55.8 & 58.0 & 56.4 & 58.6 & 56.6 & 59.5 & 55.6 \\
semantics & 78.0 & 71.8 & 79.7 & 76.2 & 78.0 & 79.0 & 74.7 & 79.1 & 73.7 & 78.1 & 79.8 & 79.2 & 74.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l*{13}{r}@{}}
\toprule
Category & \hd{}{base} & \hd{}{full-mix} & \hd{perc}{causal} & \hd{perc}{temporal} & \hd{insp}{causal} & \hd{insp}{cf} & \hd{insp}{temporal} & \hd{navi}{causal} & \hd{navi}{temporal} & \hd{mani}{causal} & \hd{mani}{cf} & \hd{exo}{physical} & \hd{exo}{temporal} \\
\midrule
Overall & \textbf{81.5} & \textbf{74.1} & \textbf{77.8} & \textbf{81.3} & \textbf{79.8} & \textbf{81.6} & \textbf{80.2} & \textbf{78.3} & \textbf{80.7} & \textbf{74.2} & \textbf{81.6} & \textbf{82.6} & \textbf{80.9} \\
\midrule
egotaskqa & 81.5 & 74.1 & 77.8 & 81.3 & 79.8 & 81.6 & 80.2 & 78.3 & 80.7 & 74.2 & 81.6 & 82.6 & 80.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l*{13}{r}@{}}
\toprule
Category & \hd{}{base} & \hd{}{full-mix} & \hd{perc}{causal} & \hd{perc}{temporal} & \hd{insp}{causal} & \hd{insp}{cf} & \hd{insp}{temporal} & \hd{navi}{causal} & \hd{navi}{temporal} & \hd{mani}{causal} & \hd{mani}{cf} & \hd{exo}{physical} & \hd{exo}{temporal} \\
\midrule
Overall & \textbf{51.2} & \textbf{50.6} & \textbf{51.1} & \textbf{50.7} & \textbf{51.6} & \textbf{51.1} & \textbf{51.2} & \textbf{52.6} & \textbf{50.5} & \textbf{52.3} & \textbf{52.6} & \textbf{50.7} & \textbf{50.4} \\
\midrule
height\_higher & 53.6 & 50.7 & 53.6 & 54.7 & 52.2 & 53.3 & 52.6 & 49.4 & 50.9 & 51.7 & 54.6 & 55.0 & 50.7 \\
location\_above & 61.8 & 60.8 & 59.4 & 59.2 & 64.0 & 61.6 & 61.1 & 67.3 & 59.9 & 64.8 & 64.2 & 62.9 & 59.1 \\
location\_closer\_to\_camera & 71.8 & 71.5 & 73.5 & 72.9 & 74.8 & 70.0 & 71.3 & 71.6 & 74.0 & 70.6 & 70.9 & 70.4 & 72.6 \\
location\_next\_to & 51.3 & 56.6 & 53.7 & 48.4 & 54.0 & 51.3 & 55.5 & 62.5 & 49.7 & 57.2 & 57.5 & 51.3 & 52.4 \\
multi\_object\_closer\_to & 49.9 & 47.3 & 49.6 & 49.1 & 48.1 & 51.3 & 53.6 & 52.7 & 51.6 & 53.0 & 50.7 & 47.7 & 49.1 \\
multi\_object\_facing & 59.4 & 59.7 & 56.5 & 59.1 & 63.6 & 60.0 & 60.0 & 63.4 & 60.5 & 70.1 & 67.6 & 58.1 & 58.5 \\
multi\_object\_parallel & 52.1 & 51.2 & 52.2 & 52.2 & 50.6 & 53.1 & 52.5 & 53.7 & 51.5 & 48.8 & 52.7 & 52.2 & 50.6 \\
multi\_object\_same\_direction & 53.1 & 49.9 & 53.6 & 51.7 & 55.1 & 52.3 & 52.6 & 53.5 & 51.7 & 50.9 & 51.3 & 48.3 & 52.0 \\
multi\_object\_viewpoint\_towards\_object & 28.1 & 29.7 & 27.4 & 26.7 & 26.2 & 28.9 & 27.5 & 27.0 & 26.5 & 27.1 & 28.1 & 27.3 & 27.6 \\
orientation\_in\_front\_of & 56.5 & 50.9 & 54.7 & 58.6 & 50.0 & 57.4 & 53.8 & 53.3 & 56.4 & 56.4 & 58.6 & 61.0 & 56.5 \\
orientation\_on\_the\_left & 49.9 & 50.1 & 49.9 & 50.1 & 50.0 & 50.0 & 49.9 & 50.0 & 50.3 & 50.1 & 50.0 & 50.1 & 49.9 \\
orientation\_viewpoint & 33.8 & 34.8 & 35.8 & 33.0 & 35.9 & 32.8 & 34.1 & 37.5 & 31.9 & 37.1 & 34.8 & 31.0 & 34.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l*{13}{r}@{}}
\toprule
Category & \hd{}{base} & \hd{}{full-mix} & \hd{perc}{causal} & \hd{perc}{temporal} & \hd{insp}{causal} & \hd{insp}{cf} & \hd{insp}{temporal} & \hd{navi}{causal} & \hd{navi}{temporal} & \hd{mani}{causal} & \hd{mani}{cf} & \hd{exo}{physical} & \hd{exo}{temporal} \\
\midrule
Overall & \textbf{59.8} & \textbf{53.2} & \textbf{57.4} & \textbf{57.8} & \textbf{52.6} & \textbf{57.7} & \textbf{57.5} & \textbf{56.0} & \textbf{58.3} & \textbf{57.9} & \textbf{56.5} & \textbf{58.8} & \textbf{57.4} \\
\midrule
boundary/Stage Sensorimotor & 76.4 & 74.2 & 76.4 & 76.4 & 79.8 & 78.7 & 76.4 & 78.7 & 73.0 & 73.0 & 71.9 & 78.7 & 71.9 \\
conservation/Stage Concrete Operational & 69.5 & 63.8 & 58.1 & 59.0 & 21.9 & 65.7 & 65.7 & 49.5 & 65.7 & 61.0 & 46.7 & 68.6 & 65.7 \\
continuity/Stage Sensorimotor & 67.2 & 60.9 & 64.1 & 67.2 & 67.2 & 64.1 & 60.9 & 62.5 & 62.5 & 64.1 & 64.1 & 67.2 & 62.5 \\
hierarchy/Stage Concrete Operational & 67.0 & 57.3 & 60.2 & 62.1 & 66.0 & 67.0 & 59.2 & 61.2 & 63.1 & 57.3 & 65.0 & 66.0 & 65.0 \\
intentionality/Stage Formal Operational & 76.1 & 60.6 & 76.1 & 75.2 & 71.6 & 72.5 & 77.1 & 74.3 & 76.1 & 74.3 & 70.6 & 70.6 & 76.1 \\
intuitivephysics/Stage Concrete Operational & 58.6 & 50.0 & 53.4 & 56.9 & 56.9 & 53.4 & 51.7 & 63.8 & 56.9 & 58.6 & 58.6 & 58.6 & 53.4 \\
mechanicalreasoning/Stage Formal Operational & 65.9 & 61.4 & 65.9 & 65.9 & 67.0 & 63.6 & 60.2 & 60.2 & 62.5 & 65.9 & 69.3 & 67.0 & 64.8 \\
perceptualconstancy/Stage Sensorimotor & 61.5 & 50.3 & 64.3 & 60.1 & 48.3 & 65.7 & 53.1 & 55.2 & 51.0 & 62.2 & 64.3 & 62.9 & 51.7 \\
permanence/Stage Sensorimotor & 43.8 & 25.0 & 37.5 & 37.5 & 43.8 & 50.0 & 31.2 & 43.8 & 43.8 & 43.8 & 37.5 & 37.5 & 43.8 \\
perspective/Stage Concrete Operational & 33.5 & 24.3 & 33.5 & 33.0 & 30.8 & 30.8 & 42.2 & 33.0 & 41.1 & 32.4 & 29.7 & 33.0 & 39.5 \\
spatiality/Stage Sensorimotor & 36.6 & 37.4 & 35.0 & 36.6 & 39.0 & 33.3 & 39.8 & 32.5 & 39.0 & 39.8 & 35.8 & 31.7 & 33.3 \\
toolusing/Stage Formal Operational & 74.8 & 77.3 & 69.7 & 73.1 & 63.9 & 66.4 & 66.4 & 75.6 & 73.1 & 74.8 & 74.8 & 73.9 & 70.6 \\
\bottomrule
\end{tabular}
